A Market Mechanism for Virtual Inertia

One of the recognized principal issues brought along by the steadfast migration towards power electronic interfaced energy sources is the loss of rotational inertia. In conventional power systems, the inertia of the synchronous machines plays a crucial role in safeguarding against any drastic variations in frequency by acting as a buffer in the event of large and sudden power generation-demand imbalances. In future power electronic-based power systems, the same role can be played by strategically located virtual inertia devices. However, the question looms large as to how the system operators would procure and pay for these devices. In this article, we propose a market mechanism inspired by the ancillary service markets in power supply. We consider a linear network reduced power system model along with a robust $\mathcal{H}_2$ performance metric penalizing the worst-case primary control effort. With a social welfare maximization problem for the system operator as a benchmark, we construct a market mechanism in which bids are invited from agents providing virtual inertia, who in turn are compensated via a Vickrey-Clarke-Groves payment rule. The resulting mechanism ensures truthful bidding to be the dominant bidding strategy and guarantees non-negative payoffs for the agents. A three-region case study is considered in simulations, and a comparison with a regulatory approach to the same problem is presented.

==> comp_reg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.4in,
at={(0.183in,4.95in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=15.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={${2a}$,${2b}$,${2c}$,${4a}$,${4b}$,${4c}$,${4d}$,${4e}$,${4f}$,${4g}$,${8a}$,${8b}$,${8c}$,${12a}$,${12b}$},
xlabel style={font=\color{black}, yshift=1ex},
xlabel={\small{agents}},
ymin=0,
ymax=22,
ymajorgrids,
ylabel style={font=\color{black},yshift=-3ex},
ylabel={\small{inertia}},
axis background/.style={fill=white},
every axis plot/.append style={ultra thin},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.8,0.97)},anchor=north east}
]
\addplot[ybar, bar width=3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.678\\
2	7.356\\
3	11.034\\
4	2.72635\\
5	5.4527\\
6	2.72635\\
7	5.4527\\
8	2.72635\\
9	5.4527\\
10	2.72635\\
11	3.625\\
12	7.25\\
13	10.875\\
14	4.782657\\
15	9.710243\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
15.5	0\\
};
\addlegendentry{regulatory}

\addplot[ybar, bar width=3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	11.0343299243426\\
2	5.00009415801344e-09\\
3	11.0343287113236\\
4	1.45269215542908\\
5	1.45269154190225\\
6	19.9999999950002\\
7	1.4526934270501\\
8	3.9988693464494e-09\\
9	1.45268981506806\\
10	1.45269168624119\\
11	10.8751792487404\\
12	10.8751793719509\\
13	3.99888865669911e-09\\
14	14.4928586356894\\
15	4.99945381426038e-09\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
15.5	0\\
};
\addlegendentry{market-based}

\addplot[ybar, bar width=3, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	11.0343299243426\\
2	5.00009415801344e-09\\
3	11.0343287113236\\
4	1.45269215542908\\
5	1.45269154190225\\
6	19.9999999950002\\
7	1.4526934270501\\
8	3.9988693464494e-09\\
9	1.45268981506806\\
10	1.45269168624119\\
11	10.8751792487404\\
12	10.8751793719509\\
13	3.99888865669911e-09\\
14	14.4928586356894\\
15	4.99945381426038e-09\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
15.5	0\\
};
\addlegendentry{centralized}

\end{axis}

\begin{axis}[%
width=3.0in,
height=0.3in,
at={(0.183in,4.2in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=450,
xlabel style={font=\color{black}, yshift=1ex},
xlabel={\small{total cost (\$)}},
ymin=0.3,
ymax=2.3,
xmajorgrids,
ytick={\empty},
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
every axis plot/.append style={ultra thin},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[xbar, bar width=3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
406.994722	2.4\\
};

\addplot[xbar, bar width=3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
201.630603628241	1.3\\
};

\addplot[xbar, bar width=3, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
201.630603628241	0.2\\
};

\end{axis}
\end{tikzpicture}%

==> marg_pc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.4in,
at={(0.183in,0.45in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=15.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
ytick={0, 1.5, 3, 4.5, 6, 7.5},
yticklabels={$0$, $1.5$, $3$, $4.5$, $6$, $7.5$},
xticklabels={${2a}$,${2b}$,${2c}$,${4a}$,${4b}$,${4c}$,${4d}$,${4e}$,${4f}$,${4g}$,${8a}$,${8b}$,${8c}$,${12a}$,${12b}$},
xlabel style={font=\color{white!15!black},yshift=1ex},
xlabel={\small{agents}},
ymin=0,
ymax=8,
ymajorgrids,
ylabel style={font=\color{black}, yshift=-3ex},
ylabel={\small{monetary units}},
axis background/.style={fill=white},
every axis plot/.append style={ultra thin},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.55,0.97)},anchor=north east}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.74989913655928\\
2	0\\
3	1.74989921899653\\
4	4.99999999999853\\
5	4.9999999999985\\
6	5.00000079200164\\
7	4.99999999999844\\
8	0\\
9	4.99999999999875\\
10	4.9999999999986\\
11	5.80475095785683\\
12	5.80475094875582\\
13	0\\
14	4.99999999448151\\
15	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
15.4857142857143	0\\
};
\addlegendentry{Marginal payment}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	0\\
3	1\\
4	5\\
5	5\\
6	1\\
7	5\\
8	0\\
9	5\\
10	5\\
11	5\\
12	5\\
13	0\\
14	1\\
15	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
15.4857142857143	0\\
};
\addlegendentry{Marginal cost}

\end{axis}
\end{tikzpicture}%

==> opt_alloc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.4in,
at={(0.183in,1.945in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=9.48888888888889,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={$1$, $2$, $4$, $5$, $6$, $8$, $9$, $10$, $12$},
xlabel style={font=\color{black}, yshift=1ex},
xlabel={\small{node}},
ymin=0,
ymax=50,
ytick={  0,  10,  20, 30, 40, 50},
ylabel style={font=\color{black},yshift=-3ex},
ylabel={\small{inertia}},
ymajorgrids,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thin},
legend entries={$\underline{m}$, $m^\star$, $m_\text{uni}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.45,0.97)}, anchor=north east}
]
%\addlegendimage{no markers, mycolor1, very thick}
%\addlegendimage{no markers, mycolor2, very thick}
%\addlegendimage{no markers, mycolor3, very thick}

\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.24225668\\
2	12.41408556\\
3	7.219268219\\
4	35.38014385\\
5	35.38014385\\
6	12.73239545\\
7	37.24225668\\
8	37.24225668\\
9	19.98986085\\
};
\addlegendentry{$\, \underline{m}$}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	37.242\\
2	34.483\\
3	34.483\\
4	35.38\\
5	35.38\\
6	34.483\\
7	37.242\\
8	37.242\\
9	34.483\\
};
\addlegendentry{$\, m^\star$}

\end{axis}

\begin{axis}[%
width=0.35in,
height=1.4in,
at={(2.883in,1.945in)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=1.8,
xtick={\empty},
ymin=0,
ymax=1.5,
ytick={0, 0.3,  0.6, 0.9, 1.2, 1.5},
yticklabels={$0$, $0.3$,  $0.6$, $0.9$, $1.2$, $1.5$},
ylabel style={font=\color{black},yshift=-3ex},
ylabel={\small{\text{worst-case} performance}},
axis background/.style={fill=white},
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.2842\\
};

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.2	0.29\\
};

\end{axis}
\end{tikzpicture}%

==> setup.tex <==

\definecolor{lightgrayT}{RGB}{231,231,231}
\definecolor{silverT}{RGB}{192,192,192}
\definecolor{darkgrayT}{RGB}{159,159,159}
\definecolor{grayT}{RGB}{128,128,128}
\definecolor{dimgrayT}{RGB}{85,85,85}

\begin{tikzpicture}[scale=0.75, transform shape]
\tikzstyle{verylargebox} = [draw, rounded corners, text width=4.3cm, text height=0.75cm]

\tikzstyle{windbox} = [draw, rounded corners, text width=1.5cm, text height=1.5cm]
\tikzstyle{hydroboxl} = [draw, rounded corners, text width=1.5cm, text height=1.5cm]
\tikzstyle{gasbox} = [draw, rounded corners, text width=1.5cm, text height=1.5cm]
\tikzstyle{coalbox} = [draw, rounded corners, text width=1.5cm, text height=1.5cm]
\tikzstyle{oilbox} = [draw, rounded corners, text width=1.5cm, text height=1.5cm]


\coordinate (acord) at (0,0);
\coordinate[right=2.2cm of acord] (bcord);
\coordinate[right=2.2cm of bcord] (ccord);
\coordinate[right=2.2cm of ccord] (dcord);
\coordinate[right=2.2cm of dcord] (ecord);
\coordinate[above=3cm of acord] (fa);
\coordinate[right=4.4cm of fa] (fcord);

\node[windbox, fill=lightgrayT, anchor=south] (a) at (acord){};
\node[hydroboxl, fill=silverT, anchor=south] (b) at (bcord){};
\node[gasbox, fill=darkgrayT, anchor=south] (c) at (ccord){};
\node[coalbox, fill=grayT, anchor=south]  (d) at (dcord){};
\node[oilbox, fill=dimgrayT, anchor=south]  (e) at (ecord){};

\node[verylargebox, anchor=south] (f) at (fcord){};

\draw node[fill=dimgrayT, circle, scale=1.5] at (0.375, 0.5){};
\draw node[fill=grayT, circle, scale=1.2] at (0.375, 1.25){};
\draw node[fill=darkgrayT,circle, scale=1.1] at (-0.375, 0.875){};

\draw node[fill=dimgrayT, circle, scale=1.5] at (2.575,0.5){};
\draw node[fill=darkgrayT, circle, scale=1.9] at (1.825, 1.25){};

\draw node[fill=dimgrayT, circle, scale=1.6] at (4.4, 0.875){};

\draw node[fill=dimgrayT,circle, scale=0.75] at (6.975,0.5){};
\draw node[fill=silverT, circle, scale=1.1] at (6.225, 1.25){};
\draw node[fill=darkgrayT, circle, scale=1] at (6.975, 1.25){};
\draw node[fill,circle, scale=0.9] at (6.225, 0.5){};

\draw node[fill=grayT, circle, scale=1.2] at (9.175, 0.875){};
\draw node[fill=silverT, circle, scale=1.4] at (8.425, 0.5){};
\draw node[fill=lightgrayT, circle, scale=1.1] at (8.425, 1.25){};

\draw [line width=0.75pt, ->](0, 2)--(2.4, 2.75);
\draw [line width=0.75pt, ->](2.2, 2)--(3.4, 2.75);
\draw [line width=0.75pt, ->](4.4, 2)--(4.4, 2.75);
\draw [line width=0.75pt, ->](6.6, 2)--(5.4, 2.75);
\draw [line width=0.75pt, ->](8.8, 2)--(6.4, 2.75);

\node[] at (4.4,3.5) {{System Operator}};
\node[] at (4.4,-0.75) {{nodes}};
\node[] at (9.75,3.0) {{bids $b_k(\mu_k)$}};
\node[] at (9.75,2.6) {{costs $c_k(\mu_k)$}};
\node[] at (9.75,2.2) {{capacity $\overline{\mu_k}$}};
\node[] at (0,-0.5) {{$\mathcal{A}_1$}};
\node[] at (8.8,-0.5) {{$\mathcal{A}_n$}};
\node[] at(4.4, 0.35) {{$k$}};

\end{tikzpicture}


